Structure Liberates: How Constrained Sensemaking Produces More Novel Research Output

Scientific discovery is an extended process of ideation -- surveying prior work, forming hypotheses, and refining reasoning -- yet existing LLM research agents treat this phase as a brief preamble despite its central role in research. We introduce SciSense, a sensemaking-grounded framework that operationalizes ideation as a structured sequence of eight cognitive stages (Pirolli and Card, 2005). We construct SciSense-Traj, a dataset of 120K citation-conditioned research trajectories in two modes: Hindsight, where an LLM reconstructs the ideation path from a paper's cited works to the paper itself, and Foresight, where the LLM proposes novel directions from the same citations. We distill these into SciSense-LM, a family of sensemaking LLMs spanning 3B to 70B parameters. Contrary to the assumption that looser supervision promotes exploration, Hindsight-trained models improve trajectory quality by 2.0% over Foresight-trained models while also producing more novel and diverse outputs, across all eight model families we test. The advantage propagates downstream: coding agents conditioned on Hindsight trajectories produce research artifacts with higher executability, scientific grounding, and utility than those conditioned on Foresight trajectories. This suggests that outcome-anchored ideation reduces the cognitive burden on downstream agents, freeing them to explore more creatively. SciSense offers both a practical tool for augmenting LLM-driven research workflows and a principled testbed for studying how planning shapes scientific discovery.

==> imgs/fig_ablation_scatter.tex <==
\begin{tikzpicture}
\begin{axis}[
  scifig,
font=\small, tick label style={font=\small}, label style={font=\small},
  width=0.95\linewidth, height=5.4cm,
  xmin=0.0, xmax=0.30, ymin=2.38, ymax=2.56,
  xtick={0,0.1,0.2,0.3}, ytick={2.40,2.45,2.50,2.55},
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  xlabel={Diversity ($1-$sim)}, xlabel style={yshift=3pt},
  ylabel={Judge overall}, ylabel style={yshift=-4pt},
  xmajorgrids,
  legend columns=4, legend style={at={(0.5,1.03)}, anchor=south, font=\small, /tikz/every even column/.append style={column sep=5pt}},
  legend image code/.code={\draw[#1] plot coordinates {(0.1cm,0.05cm)};},
]
\addplot[only marks, mark=square*, mark size=4.8pt, mark options={fill=nonefill, draw=nonedark, line width=0.4pt}] coordinates {(0.068,2.42) (0.048,2.45)};
\addlegendentry{None}
\addplot[only marks, mark=triangle*, mark size=5.7pt, mark options={fill=inferfill, draw=inferdark, line width=0.4pt}] coordinates {(0.116,2.46) (0.128,2.48)};
\addlegendentry{Foresight}
\addplot[only marks, mark=diamond*, mark size=5.7pt, mark options={fill=bothfill, draw=bothdark, line width=0.4pt}] coordinates {(0.158,2.51)};
\addlegendentry{Both}
\addplot[only marks, mark=*, mark size=4.8pt, mark options={fill=targetfill, draw=targetdark, line width=0.4pt}] coordinates {(0.215,2.50) (0.222,2.53)};
\addlegendentry{Hindsight}
\node[font=\footnotesize, nonedark, anchor=west, xshift=7pt] at (axis cs:0.068,2.42) {zero-shot};
\node[font=\footnotesize, nonedark, anchor=south, yshift=7pt] at (axis cs:0.048,2.45) {3-shot};
\node[font=\footnotesize, inferdark, anchor=north, yshift=-7pt] at (axis cs:0.116,2.46) {25K};
\node[font=\footnotesize, inferdark, anchor=west, xshift=7pt] at (axis cs:0.128,2.48) {50K};
\node[font=\footnotesize, bothdark, anchor=south, yshift=7pt] at (axis cs:0.158,2.51) {100K};
\node[font=\footnotesize, targetdark, anchor=west, xshift=7pt] at (axis cs:0.215,2.50) {25K};
\node[font=\footnotesize, targetdark, anchor=west, xshift=7pt] at (axis cs:0.222,2.53) {50K};
\draw[->, oc-gray-5, line width=0.5pt] (axis cs:0.02,2.535) -- (axis cs:0.06,2.55);
\node[font=\footnotesize, oc-gray-6, anchor=west] at (axis cs:0.06,2.55) {better};
\end{axis}
\end{tikzpicture}


==> imgs/fig_downstream_full.tex <==
\begin{tikzpicture}
\begin{axis}[
  scifig,
  width=0.92\linewidth, height=5.1cm,
  ybar=0.8pt, bar width=5pt,
  ymin=0, ymax=1.18, ytick={0,0.2,0.4,0.6,0.8,1.0},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  ylabel={Artifact score (LLM judge)}, ylabel style={yshift=-4pt},
  symbolic x coords={Exec,Ground,Util},
  xtick=data,
  xticklabels={Executability, {Scientific\\grounding}, {Downstream\\utility}},
  xticklabel style={font=\footnotesize, anchor=north, yshift=-1pt, align=center},
  enlarge x limits=0.14,
  nodes near coords, nodes near coords style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2, rotate=90, anchor=west, xshift=-1pt, color=oc-gray-8},
  legend columns=3, legend style={at={(0.5,1.02)}, anchor=south, column sep=3pt, font=\footnotesize},
]
\addplot[bas] coordinates {(Exec,0.61) (Ground,0.18) (Util,0.44)};
\addplot[fill=oc-gray-3, draw=basedark, line width=0.3pt, postaction={pattern=north east lines, pattern color=basedark}] coordinates {(Exec,0.73) (Ground,0.41) (Util,0.56)};
\addplot[non] coordinates {(Exec,0.79) (Ground,0.63) (Util,0.61)};
\addplot[inf] coordinates {(Exec,0.86) (Ground,0.70) (Util,0.67)};
\addplot[bth] coordinates {(Exec,0.88) (Ground,0.74) (Util,0.71)};
\addplot[tgt] coordinates {(Exec,0.91) (Ground,0.76) (Util,0.73)};
\addplot[cei] coordinates {(Exec,0.97) (Ground,0.89) (Util,0.93)};
\legend{No-Plan, Direct-Prompt, None, Foresight, Both, Hindsight, Teacher (ceiling)}
\end{axis}
\end{tikzpicture}


==> imgs/fig_overview.tex <==
\begin{tikzpicture}
\begin{axis}[scifig, hide axis, scale only axis, width=1pt, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
  legend columns=-1, legend style={at={(0.5,0.5)}, anchor=center, draw=none,
  /tikz/every even column/.append style={column sep=6pt}}]
\addlegendimage{bas}\addlegendentry{No-Plan baseline}
\addlegendimage{non}\addlegendentry{None}
\addlegendimage{inf}\addlegendentry{Foresight}
\addlegendimage{bth}\addlegendentry{Both}
\addlegendimage{tgt}\addlegendentry{Hindsight}
\end{axis}
\end{tikzpicture}\par\smallskip
\begin{subfigure}[b]{0.34\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[scifig, scale only axis, width=3.6cm, height=2.4cm,
ybar=0pt, bar width=4.6pt,
  ymin=0, ymax=0.30, ytick={0,0.1,0.2,0.3},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  ylabel={Diversity}, ylabel style={yshift=-3pt},
  symbolic x coords={Q4,G27,Q32,L70}, xtick=data,
  xticklabels={Q3-4B, G3-27B, Q3-32B, L3-70B},
  xticklabel style={font=\scriptsize, anchor=north, yshift=-1pt},
xlabel={Backbone}, xlabel style={yshift=5pt},
  enlarge x limits=0.16,
]
\addplot[non] coordinates {(Q4,0.074) (G27,0.082) (Q32,0.068) (L70,0.088)};
\addplot[inf] coordinates {(Q4,0.138) (G27,0.152) (Q32,0.128) (L70,0.162)};
\addplot[bth] coordinates {(Q4,0.172) (G27,0.184) (Q32,0.158) (L70,0.196)};
\addplot[tgt] coordinates {(Q4,0.238) (G27,0.252) (Q32,0.222) (L70,0.264)};
\end{axis}
\end{tikzpicture}
\subcaption{Diversity by backbone}\label{fig:overview_a}
\end{subfigure}\hfill
\begin{subfigure}[b]{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[scifig, scale only axis, width=3.4cm, height=2.4cm,
xmin=0.04, xmax=0.44, ymin=2.0, ymax=4.1,
  xtick={0.1,0.2,0.3,0.4}, ytick={2.5,3.0,3.5,4.0},
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  xlabel={Diversity}, xlabel style={yshift=5pt},
  ylabel={Quality}, ylabel style={yshift=-3pt},
  xmajorgrids,
]
\addplot[only marks, mark=triangle*, mark size=2.1pt, mark options={fill=inferfill, draw=inferdark, line width=0.3pt, fill opacity=0.85}] coordinates {
(0.217,3.352)(0.123,3.273)(0.180,3.198)(0.141,3.177)(0.126,3.160)(0.082,3.155)(0.120,3.120)(0.092,3.112)(0.080,3.033)(0.182,2.976)(0.121,2.919)(0.230,2.919)(0.064,2.897)(0.108,2.836)(0.103,2.696)(0.253,2.608)(0.190,2.586)(0.160,2.578)(0.117,2.525)(0.137,2.521)(0.078,2.433)(0.091,2.429)(0.086,2.131)};
\addplot[only marks, mark=*, mark size=1.8pt, mark options={fill=targetfill, draw=targetdark, line width=0.3pt, fill opacity=0.85}] coordinates {
(0.332,3.930)(0.283,3.794)(0.304,3.790)(0.417,3.755)(0.242,3.707)(0.332,3.694)(0.281,3.645)(0.189,3.615)(0.279,3.589)(0.311,3.580)(0.317,3.571)(0.348,3.514)(0.334,3.453)(0.258,3.392)(0.145,3.374)(0.128,3.295)(0.161,3.287)(0.154,3.265)(0.181,3.260)(0.073,3.239)(0.156,3.204)(0.230,3.186)(0.253,3.155)(0.102,3.151)(0.153,3.028)};
\addplot[only marks, mark=triangle*, mark size=4.7pt, mark options={fill=inferdark, draw=white, line width=0.5pt}] coordinates {(0.134,2.854)};
\addplot[only marks, mark=*, mark size=3.9pt, mark options={fill=targetdark, draw=white, line width=0.5pt}] coordinates {(0.239,3.459)};
\draw[->, oc-gray-6, line width=0.5pt, shorten >=4pt, shorten <=4pt] (axis cs:0.134,2.854) -- (axis cs:0.239,3.459);
\node[font=\scriptsize, oc-gray-7, anchor=north west, inner sep=1pt] at (rel axis cs:0.02,0.98) {large = mean};
\end{axis}
\end{tikzpicture}
\subcaption{Quality vs.\ diversity (32B)}\label{fig:overview_b}
\end{subfigure}\hfill
\begin{subfigure}[b]{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[scifig, scale only axis, width=3.4cm, height=2.4cm,
ybar=0pt, bar width=4.2pt,
  ymin=0, ymax=1.0, ytick={0,0.25,0.5,0.75,1.0},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  ylabel={Artifact score}, ylabel style={yshift=-3pt},
  symbolic x coords={Exec,Ground,Util}, xtick=data,
  xticklabels={Exec., Grounding, Utility},
  xticklabel style={font=\footnotesize, anchor=north, yshift=-1pt},
  enlarge x limits=0.2,
  legend style={/tikz/every even column/.append style={column sep=6pt}},
xlabel={Criterion}, xlabel style={yshift=5pt},
]
\addplot[bas] coordinates {(Exec,0.61) (Ground,0.18) (Util,0.44)};
\addplot[non] coordinates {(Exec,0.79) (Ground,0.63) (Util,0.61)};
\addplot[inf] coordinates {(Exec,0.86) (Ground,0.70) (Util,0.67)};
\addplot[bth] coordinates {(Exec,0.88) (Ground,0.74) (Util,0.71)};
\addplot[tgt] coordinates {(Exec,0.91) (Ground,0.76) (Util,0.73)};
\end{axis}
\end{tikzpicture}
\subcaption{Downstream artifact scores}\label{fig:overview_c}
\end{subfigure}


==> imgs/fig_rubric_delta.tex <==
\begin{tikzpicture}
\begin{axis}[
  scifig,
  width=\linewidth, height=4.1cm,
  ybar=0pt, bar width=3.2pt,
  ymin=0, ymax=0.18, ytick={0,0.05,0.10,0.15},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  ylabel={$\Delta$ judge score vs.\ None}, ylabel style={yshift=-4pt},
  symbolic x coords={Nov,Sig,Grnd,Snd,Meth,Feas,Sns,Clar,Ovr},
  xtick=data,
  xticklabels={Nov., Sig., Grnd., Snd., Meth., Feas., Sense., Clar., \textbf{Overall}},
  xticklabel style={font=\footnotesize, rotate=35, anchor=north east, xshift=3pt, yshift=-1pt},
  enlarge x limits=0.07,
  legend columns=3, legend style={at={(0.5,1.02)}, anchor=south, column sep=3pt, font=\footnotesize},
]
\addplot[inf] coordinates {(Nov,0.04) (Sig,0.04) (Grnd,0.16) (Snd,0.05) (Meth,0.06) (Feas,0.05) (Sns,0.04) (Clar,0.04) (Ovr,0.06)};
\addplot[bth] coordinates {(Nov,0.06) (Sig,0.06) (Grnd,0.09) (Snd,0.08) (Meth,0.11) (Feas,0.09) (Sns,0.08) (Clar,0.11) (Ovr,0.09)};
\addplot[tgt] coordinates {(Nov,0.13) (Sig,0.13) (Grnd,0.07) (Snd,0.10) (Meth,0.12) (Feas,0.11) (Sns,0.10) (Clar,0.12) (Ovr,0.11)};
\legend{Foresight, Both, Hindsight}
\draw[oc-gray-5, dashed, line width=0.4pt] ([xshift=-13pt]axis cs:Ovr,0) -- ([xshift=-13pt]axis cs:Ovr,0.18);
\end{axis}
\end{tikzpicture}


==> imgs/fig_stage_freq.tex <==
\begin{tikzpicture}
\begin{axis}[
  scifig,
  width=0.95\linewidth, height=5.9cm,
  xbar=0pt, bar width=4.6pt,
  xmin=0, xmax=26, xtick={0,5,10,15,20,25},
  xticklabel={\pgfmathprintnumber{\tick}\%},
  xlabel={Share of trajectory annotations}, xlabel style={yshift=3pt},
  xmajorgrids, ymajorgrids=false,
  symbolic y coords={Presentation,Reframe,Questioning,Elaboration,Hypothesis,Schema,Shoebox,Foraging},
  ytick=data,
  yticklabels={
    Presentation,
    Reframe,
    Questioning,
    Elaboration,
    Hypothesis,
    Schema,
    Shoebox,
    Foraging},
  yticklabel style={font=\footnotesize, xshift=1pt},
  enlarge y limits=0.08,
  y axis line style={draw=none}, ytick style={draw=none},
  legend columns=2, legend style={at={(0.5,1.02)}, anchor=south, column sep=3pt, font=\footnotesize},
  nodes near coords, nodes near coords style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1, xshift=-1pt, color=oc-gray-7},
]
\addplot[inf] coordinates {(20.7,Presentation) (6.8,Reframe) (9.5,Questioning) (15.0,Elaboration) (13.6,Hypothesis) (17.2,Schema) (8.9,Shoebox) (8.3,Foraging)};
\addplot[tgt] coordinates {(18.6,Presentation) (5.2,Reframe) (9.3,Questioning) (16.7,Elaboration) (9.2,Hypothesis) (21.4,Schema) (7.6,Shoebox) (12.0,Foraging)};
\legend{Foresight, Hindsight}
\end{axis}
\end{tikzpicture}

